Coxeter's frieze patterns at the crossroads of algebra, geometry and combinatorics

Frieze patterns of numbers, introduced in the early 70's by Coxeter, are currently attracting much interest due to connections with the recent theory of cluster algebras. The present paper aims to review the original work of Coxeter and the new developments around the notion of frieze, focusing on the representation theoretic, geometric and combinatorial approaches.

==> CoCoxSL2.tex <==
\setlength{\unitlength}{1444sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13912,8692)(2351,-5236)
\put(9001,1964){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1},}%
}}}}
\put(13951,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13051,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12151,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11251,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(10351,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9451,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(8551,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7651,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6751,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5851,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4951,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4051,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3151,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2926,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(3826,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(4726,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(5626,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(6526,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(7426,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(8326,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(9226,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(10126,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(11026,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(11926,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(12826,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(13726,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(14626,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(14851,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13951,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13051,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12151,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11251,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(10351,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9451,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(8551,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7651,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6751,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5851,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4951,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4051,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3151,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2926,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(3826,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(4726,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(5626,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(6526,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(7426,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(8326,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(9226,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(10126,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(11026,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(11926,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(12826,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(13726,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(14626,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(15301,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(14401,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13501,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12601,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11701,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(10801,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9901,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9001,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(8101,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7201,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6301,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5401,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4501,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3601,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3376,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(4276,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(5176,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(6076,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(6976,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(7876,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(8776,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(9676,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(10576,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(11476,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(12376,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(13276,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(14176,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(15076,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(15301,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(14401,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13501,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12601,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11701,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(10801,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9901,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9001,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(8101,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7201,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6301,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5401,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4501,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3601,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13051,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(13051,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(13051,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(10351,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(10351,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(10351,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(7651,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(7651,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(7651,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(4951,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(4951,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(4951,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(12601,3089){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(12601,2864){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(12601,2639){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(9901,2864){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(9901,3089){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(9901,2639){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(4501,3089){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(4501,2864){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(4501,2639){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(7201,2864){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(7201,3089){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(7201,2639){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(8776,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
\put(7876,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(6976,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(6076,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-3}%
}}}}
\put(5176,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
\put(4276,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(3376,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-4}%
}}}}
\put(9676,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-4}%
}}}}
\put(10576,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(11476,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
\put(12376,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-3}%
}}}}
\put(13276,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(14176,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(15076,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
\put(11926,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
\put(11026,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(10126,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(9226,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-3}%
}}}}
\put(8326,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
\put(7426,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(6526,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-4}%
}}}}
\put(3151,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(4051,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
\put(4951,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5851,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(6751,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(7651,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(8551,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9451,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(10351,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
\put(11251,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12151,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(13051,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(13951,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(14851,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(14851,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13951,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(13051,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(12151,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(11251,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(10351,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
\put(9451,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(8551,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7651,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(6751,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(5851,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(4951,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4051,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
\put(3151,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(5513,-1298){\line(-1,-1){2812.500}}
}%
{\color[rgb]{0,0,0}\put(2363,1851){\line( 1,-1){562.500}}
}%
{\color[rgb]{0,0,0}\put(2363,1851){\line( 1, 1){788}}
}%
{\color[rgb]{0,0,0}\put(5513,-1298){\line( 1,-1){3150}}
\put(8663,-4448){\line( 1, 1){3150}}
\put(11813,-1298){\line( 1,-1){3150}}
\put(14963,-4448){\line( 1, 1){900}}
}%
{\color[rgb]{1,1,1}\put(7876,2526){\line( 1,-1){7087}}
\put(14963,-4561){\line( 1, 1){900}}
}%
{\color[rgb]{0,0,0}\put(8663,1851){\line(-1, 1){787.500}}
}%
{\color[rgb]{0,0,0}\put(14963,1851){\line(-1, 1){787.500}}
}%
{\color[rgb]{0,0,0}\put(14963,1851){\line( 1, 1){563}}
}%
{\color[rgb]{0,0,0}\put(8663,1851){\line( 1, 1){788}}
}%
{\color[rgb]{0,0,0}\put(2926,1289){\line( 1,-1){2587}}
\put(5513,-1298){\line( 1, 1){3149.500}}
\put(8663,1851){\line( 1,-1){3149.500}}
\put(11813,-1298){\line( 1, 1){3149.500}}
\put(14963,1851){\line( 1,-1){1012.500}}
}%
\put(3151,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(14401,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(13501,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(15751,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(15751,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(15751,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(15751,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(2476,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(2476,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(2476,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(2476,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(12601,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(11701,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(10801,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(9901,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(9001,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(8101,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(7201,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(6301,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(5401,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(4501,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3601,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(12826,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-4}%
}}}}
\put(13726,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(14626,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
\put(5626,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-1}%
}}}}
\put(4726,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(3826,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-2}%
}}}}
\put(2926,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-3}%
}}}}
\put(14626,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(13726,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(12826,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(11926,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(11026,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(10126,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(9226,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(8326,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(7426,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(6526,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(5626,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(4726,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(3826,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(2926,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(5176,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(4276,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(3376,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(3601,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(4501,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(5401,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(15076,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(14176,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(13276,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(12376,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(11476,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(10576,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(9676,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(8776,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(7876,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(6976,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(6076,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-}%
}}}}
\put(15301,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(14401,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13501,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
\put(12601,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(11701,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(10801,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(9901,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(9001,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(8101,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7201,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
\put(6301,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(2701,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(15301,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(14401,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(13501,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(12601,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(11701,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(10801,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(9901,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(9001,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(8101,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(7201,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(6301,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(5401,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(4501,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3601,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(14851,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(13951,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(13051,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(12151,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(11251,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(10351,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(9451,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(8551,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(7651,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(6751,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(5851,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(4951,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(4051,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(10351,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9451,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(8551,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(7651,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6751,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4051,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4951,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5851,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3151,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(11251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12151,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13051,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3601,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(4501,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(5401,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6301,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(7201,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(8101,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(9001,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9901,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(10801,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(11701,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12601,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(13501,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(14401,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(15301,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13951,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(14851,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3601,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(4501,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(5401,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6301,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(7201,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
\put(8101,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9001,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(9901,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(10801,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(11701,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(12601,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(13501,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
\put(14401,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(15301,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3151,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(4051,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(4951,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(5851,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6751,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(7651,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(8551,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(9451,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(10351,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(11251,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(12151,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(13051,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(13951,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(14851,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2476,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(2476,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(2476,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(15751,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(15751,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(15751,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}. . .}%
}}}}
\put(8663,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1},}%
}}}}
\put(14851,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\end{picture}%


